Linear Transformer Topological Masking with Graph Random Features

When training transformers on graph-structured data, incorporating information about the underlying topology is crucial for good performance. Topological masking, a type of relative position encoding, achieves this by upweighting or downweighting attention depending on the relationship between the query and keys in a graph. In this paper, we propose to parameterise topological masks as a learnable function of a weighted adjacency matrix -- a novel, flexible approach which incorporates a strong structural inductive bias. By approximating this mask with graph random features (for which we prove the first known concentration bounds), we show how this can be made fully compatible with linear attention, preserving $\mathcal{O}(N)$ time and space complexity with respect to the number of input tokens. The fastest previous alternative was $\mathcal{O}(N \log N)$ and only suitable for specific graphs. Our efficient masking algorithms provide strong performance gains for tasks on image and point cloud data, including with $>30$k nodes.

==> schematic.tex <==
\pgfdeclarelayer{foreground layer}
\pgfsetlayers{main,foreground layer}
\def\scale{0.75}
\def\xeps{0.35}
\def\yeps{0.2}

\definecolor{color1}{RGB}{12,7,134}
\definecolor{color2}{RGB}{118,1,168}
\definecolor{color3}{RGB}{166,32,151}
\definecolor{color4}{RGB}{230,116,86}
\definecolor{color5}{RGB}{250,180,45}

\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .6 with {\arrow[#1]{stealth}}
      }}},
}


\lstset{basicstyle=\ttfamily}

\hspace{-5mm}
\begin{tikzpicture}[node distance={15mm}, thick, main/.style = {draw, circle}] 

\def\xeps{4}
\def\yeps{2}
\def\yshift{2}

\node[scale=0.75] at (0,-0.3) {\textbf{Unmasked}};
\node[scale=0.75] at (0,-0.7) {$\perp \mathcal{G}$};
\node[scale=0.75] at (\xeps-0.35,-0.3) {\textbf{Masked}};
\node[scale=0.75] at (\xeps-0.35,-0.7) {$\sim \mathcal{G}$};
\node[scale=0.75, color=gray] at (\xeps/2-0.175,-0.3) {$<$};

\node[scale=0.75] at (-\xeps+1.8,-\yshift) {\textbf{Regular}};
\node[scale=0.75] at (-\xeps+1.8,-\yshift-0.4) {$\mathcal{O}(N^2)$};
\node[scale=0.75] at (-\xeps+1.8,-\yshift-\yeps+0.05) {\textbf{Linear}};
\node[scale=0.75] at (-\xeps+1.8,-\yshift-\yeps-0.35) {$\mathcal{O}(N)$};
\node[scale=1.0, color=gray] at (-\xeps+1.8,-\yshift-\yeps/2-0.1) {$\overset{\mathbb{E}}{=}$};

\def\boxsize{1.1}

%top left
\begin{scope}[shift = {(0.6,0.0)}]
\draw[anchor=centre, line width=0.5pt] (-1.5,-2.5) rectangle ++(\boxsize, \boxsize);
\node[scale=1] at (-1.5+\boxsize/2,-2.5+\boxsize/2) {A};
\draw[anchor=centre, line width=0.5pt] (-0.25,-2.5) rectangle ++(\boxsize/2, \boxsize);
\node[scale=1] at (-0.25+\boxsize/4,-2.5+\boxsize/2) {V};
\node[scale=0.6, color=gray] at (-1.5+\boxsize/2,-1.8+\boxsize/2) {$N$};
\node[scale=0.6, color=gray] at (-0.55+\boxsize/2,-1.8+\boxsize/2) {$d$};
\node[scale=0.6, color=gray] at (-2.2+\boxsize/2,-2.5+\boxsize/2) {$N$};
\end{scope}

%bottom left
\begin{scope}[shift = {(0.2,0.0)}]
\draw[anchor=centre, line width=0.5pt] (-1.5,-2.5-\yshift) rectangle ++(\boxsize/2, \boxsize);
\node[scale=1] at (-1.5+\boxsize/4,-2.5+\boxsize/2-\yshift) {$\Phi_\textrm{Q}$};
\draw[anchor=centre, line width=0.5pt] (-0.75,-2.25-\yshift) rectangle ++(\boxsize, \boxsize/2);
\node[scale=1] at (-0.75 + \boxsize/2,-2.25-\yshift+\boxsize/4) {$\Phi_\textrm{K}$};
\draw[anchor=centre, line width=0.5pt] (0.5,-2.5 - \yshift) rectangle ++(\boxsize/2, \boxsize);
\node[scale=1] at (0.5+\boxsize/4,-2.5+\boxsize/2- \yshift) {V};
%---lines---
\draw[line width=0.2mm] (-0.75,-3.25) .. controls (-0.9, -3.5) and (-0.9, -4.5) .. (-0.75,-4.75);
\draw[line width=0.2mm] (1.1,-3.25) .. controls (1.25, -3.5) and (1.25, -4.5) .. (1.1,-4.75);
\node[scale=0.6, color=gray] at (-1.75+\boxsize/2,-3.8+\boxsize/2) {$m$};
\node[scale=0.6, color=gray] at (-1.95+\boxsize/4,-2.5+\boxsize/2-\yshift) {$N$};
\node[scale=0.6, color=gray] at (0.2+\boxsize/2,-3.8+\boxsize/2) {$d$};
\node[scale=0.6, color=gray] at (-0.75+\boxsize/2,-3.8+\boxsize/2) {$N$};
\end{scope}

%top right
\begin{scope}[shift = {(-0.4,0.0)}]
\draw[anchor=centre, line width=0.5pt] (-1.5+\xeps,-2.5) rectangle ++(\boxsize, \boxsize);
\node[scale=1] at (-1.5+\boxsize/2+\xeps,-2.5+\boxsize/2) {A};
\draw[anchor=centre, line width=0.5pt] (0+\xeps,-2.5) rectangle ++(\boxsize, \boxsize);
\node[scale=1] at (0+\boxsize/2+\xeps,-2.5+\boxsize/2) {$\textrm{M}(\mathcal{G})$};
\node[scale=1.25] at (-0.75+\boxsize/2+\xeps,-2.5+\boxsize/2) {$\odot$};
%---lines---
\draw[line width=0.2mm] (1.45+\xeps-3,-1.25) .. controls (1.3+\xeps-3, -1.5) and (1.3+\xeps-3, -2.5) .. (1.45+\xeps-3,-2.75);
\draw[line width=0.2mm] (4.15+\xeps-3,-1.25) .. controls (4.3+\xeps-3, -1.5) and (4.3+\xeps-3, -2.5) .. (4.15+\xeps-3,-2.75);
\draw[anchor=centre, line width=0.5pt] (1.5+\xeps,-2.5 ) rectangle ++(\boxsize/2, \boxsize);
\node[scale=1] at (1.5+\boxsize/4+\xeps,-2.5+\boxsize/2) {V};
\node[scale=0.6, color=gray] at (2.5+\boxsize/2,-1.8+\boxsize/2) {$N$};
\node[scale=0.6, color=gray] at (4+\boxsize/2,-1.8+\boxsize/2) {$N$};
\node[scale=0.6, color=gray] at (1.6+\boxsize/2,-2.5+\boxsize/2) {$N$};
\node[scale=0.6, color=gray] at (5.2+\boxsize/2,-1.8+\boxsize/2) {$d$};
\end{scope}

%bottom right
\begin{scope}[shift = {(-0.1,0.0)}]
%\fill[fill = color1!10 ] (2.0,-4.9) rectangle ++(3.8,2.0) ; 
\draw[anchor=centre, line width=0.5pt] (-1.5+4,-2.5-\yshift) rectangle ++(\boxsize*3/4, \boxsize);
\node[scale=1] at (-1.35+\boxsize/4+4,-2.5+\boxsize/2-\yshift) {$\widehat{\Phi}_{\textrm{Q}, \mathcal{G}}$};
\draw[anchor=centre, line width=0.5pt] (-0.5+4,-2.25-\yshift - 0.1) rectangle ++(\boxsize, 3*\boxsize/4);
\node[scale=1] at (-1.35+\boxsize/4+5.1,-2.5+\boxsize/2-\yshift){$\widehat{\Phi}_{\textrm{K}, \mathcal{G}}$};
\draw[anchor=centre, line width=0.5pt] (0.75+4,-2.5 - \yshift) rectangle ++(\boxsize/2, \boxsize);
\node[scale=1] at (0.75+\boxsize/4+4,-2.5+\boxsize/2- \yshift) {V};
%---lines---
\def\xoff{4.25}
\draw[line width=0.2mm] (-0.75+\xoff,-3.25) .. controls (-0.9+\xoff, -3.5) and (-0.9+\xoff, -4.5) .. (-0.75+\xoff,-4.75);
\draw[line width=0.2mm] (1.1+\xoff,-3.25) .. controls (1.25+\xoff, -3.5) and (1.25+\xoff, -4.5) .. (1.1+\xoff,-4.75);
\node[scale=0.6, color=gray] at (2.05+\boxsize/4,-2.5+\boxsize/2-\yshift) {$N$};
\node[scale=0.6, color=gray] at (2.4+\boxsize/2,-3.8+\boxsize/2) {$Nm$ (sp.)};
\node[scale=0.6, color=gray] at (4.45+\boxsize/2,-3.8+\boxsize/2) {$d$};
\node[scale=0.6, color=gray] at (3.5+\boxsize/2,-3.8+\boxsize/2) {$N$};

\draw[line width = 0.2mm, color=blue, dashed ] (2.1,-4.9) rectangle ++(3.55,2.0) ; 

\end{scope}

\end{tikzpicture}

==> schematic2.tex <==
\pgfdeclarelayer{foreground layer}
\pgfsetlayers{main,foreground layer}
\def\scale{0.75}
\def\xeps{0.35}
\def\yeps{0.2}

\definecolor{color1}{RGB}{12,7,134}
\definecolor{color2}{RGB}{118,1,168}
\definecolor{color3}{RGB}{166,32,151}
\definecolor{color4}{RGB}{230,116,86}
\definecolor{color5}{RGB}{250,180,45}

\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .6 with {\arrow[#1]{stealth}}
      }}},
}


\lstset{basicstyle=\ttfamily}

\hspace{-5mm}

\begin{tikzpicture}[node distance={15mm}, thick, main/.style = {draw, circle}] 
    %the graph
\def\textyeps{0.25}
\def\scale{1.2}

\begin{pgfonlayer}{foreground layer}   
\node[main,line width = 0.5,fill=white,scale=1.0] (1) at (-2.21575*\scale, 2.183375*\scale) {$\hspace{0.0em}$};
%\node[scale=0.75] at (-2.21575*\scale, 2.183375*\scale) {$v_i$};
\newcount\mycount;
\foreach [count=\i] \coord in {(-2.774875*\scale, 2.5685*\scale),(-3.06325*\scale, 1.8445*\scale),(-2.22575*\scale, 1.597125*\scale),(-1.594875*\scale, 3.17525*\scale),(-1.1529625*\scale, 1.987*\scale),(-1.165875*\scale, 2.56575*\scale),(-2.3605*\scale, 2.570375*\scale),(-3.13125*\scale, 1.408*\scale)}{
\tikzmath{\mycount=\i+1;}
\node[main,line width = 0.5 ,fill=white,scale=1.0] (\the\mycount) at \coord {};}

\node[scale=0.75] at (-3.06325*\scale, 1.8445*\scale) {$v_i$};
\node[scale=0.75] at (-1.594875*\scale, 3.17525*\scale) {$v_j$};

\end{pgfonlayer}
\draw[black!30,-,line width = 0.5] (2) -- (1);
\draw[black!30,-,line width = 0.5] (3) -- (1);
\draw[black!30,-,line width = 0.5] (3) -- (2);
\draw[black!30,-,line width = 0.5] (4) -- (1);
%\draw[black!30,-,line width = 0.5] (4) -- (2);
\draw[black!30,-,line width = 0.5] (4) -- (3);
\draw[black!30,-,line width = 0.5] (5) -- (1);
\draw[black!30,-,line width = 0.5] (6) -- (1);
\draw[black!30,-,line width = 0.5] (7) -- (1);
\draw[black!30,-,line width = 0.5] (7) -- (5);
\draw[black!30,-,line width = 0.5] (7) -- (6);
\draw[black!30,-,line width = 0.5] (8) -- (1);
\draw[black!30,-,line width = 0.5] (8) -- (2);
\draw[black!30,-,line width = 0.5] (8) -- (3);
%\draw[black!30,-,line width = 0.5] (8) -- (4);
\draw[black!30,-,line width = 0.5] (9) -- (1);
\draw[black!30,-,line width = 0.5] (9) -- (3);

\draw[red,very thick,-,postaction={decorate},postaction={on each segment={mid arrow}}] (3) -- (2) -- (8);
\draw[red,very thick,-,postaction={decorate},postaction={on each segment={mid arrow}}] (3) -- (9);
\draw[red,very thick,-,postaction={decorate},postaction={on each segment={mid arrow}}] (3) -- (4) -- (1);

\draw[blue,very thick,-,postaction={decorate},postaction={on each segment={mid arrow}}] (5) -- (7) -- (6);
\draw[blue,very thick,-,postaction={decorate},postaction={on each segment={mid arrow}}] (5) -- (6);
\draw[blue,very thick,-,postaction={decorate},postaction={on each segment={mid arrow}}] (5) -- (1)--(2);

%MATRIX 1
\begin{scope}[shift = {(-0.5,1.5)}]
\def\gridscale{0.3}

%node 1
\fill[fill = black ] (0* \gridscale, 0.5* \gridscale) rectangle ++ (0.5* \gridscale,0.5* \gridscale) ;
\fill[fill = black ] (0* \gridscale, 1.0* \gridscale) rectangle ++ (0.5* \gridscale,0.5* \gridscale) ;
\fill[fill = black ] (0* \gridscale, 1.5* \gridscale) rectangle ++ (0.5* \gridscale,0.5* \gridscale) ;
\fill[fill = black ] (0* \gridscale, 2.0* \gridscale) rectangle ++ (0.5* \gridscale,0.5* \gridscale) ;
\fill[fill = black ] (0* \gridscale, 2.5* \gridscale) rectangle ++ (0.5* \gridscale,0.5* \gridscale) ;
\fill[fill = black ] (0* \gridscale, 3.0* \gridscale) rectangle ++ (0.5* \gridscale,0.5* \gridscale) ;
\fill[fill = black ] (0* \gridscale, 3.5* \gridscale) rectangle ++ (0.5* \gridscale,0.5* \gridscale) ;
\fill[fill = black ] (0* \gridscale, 4.0* \gridscale) rectangle ++ (0.5* \gridscale,0.5* \gridscale) ;

%node 2
\fill[fill = black ] (0.5* \gridscale, 0.0* \gridscale) rectangle ++ (0.5* \gridscale,0.5* \gridscale) ;
\fill[fill = black ] (0.5* \gridscale, 1.0* \gridscale) rectangle ++ (0.5* \gridscale,0.5* \gridscale) ;
\fill[fill = black ] (0.5* \gridscale, 3.5* \gridscale) rectangle ++ (0.5* \gridscale,0.5* \gridscale) ;

%node 3
\fill[fill = black ] (1.0* \gridscale, 0.0* \gridscale) rectangle ++ (0.5* \gridscale,0.5* \gridscale) ;
\fill[fill = black ] (1.0* \gridscale, 0.5* \gridscale) rectangle ++ (0.5* \gridscale,0.5* \gridscale) ;
\fill[fill = black ] (1.0* \gridscale, 1.5* \gridscale) rectangle ++ (0.5* \gridscale,0.5* \gridscale) ;
\fill[fill = black ] (1.0* \gridscale, 3.5* \gridscale) rectangle ++ (0.5* \gridscale,0.5* \gridscale) ;
\fill[fill = black ] (1.0* \gridscale, 4.0* \gridscale) rectangle ++ (0.5* \gridscale,0.5* \gridscale) ;

%node 4
\fill[fill = black ] (1.5* \gridscale, 0.0* \gridscale) rectangle ++ (0.5* \gridscale,0.5* \gridscale) ;
\fill[fill = black ] (1.5* \gridscale, 1.0* \gridscale) rectangle ++ (0.5* \gridscale,0.5* \gridscale) ;

%node 5
\fill[fill = black ] (2.0* \gridscale, 0.0* \gridscale) rectangle ++ (0.5* \gridscale,0.5* \gridscale) ;
\fill[fill = black ] (2.0* \gridscale, 3.0* \gridscale) rectangle ++ (0.5* \gridscale,0.5* \gridscale) ;

%node 6
\fill[fill = black ] (2.5* \gridscale, 0.0* \gridscale) rectangle ++ (0.5* \gridscale,0.5* \gridscale) ;
\fill[fill = black ] (2.5* \gridscale, 3.0* \gridscale) rectangle ++ (0.5* \gridscale,0.5* \gridscale) ;

%node 7
\fill[fill = black ] (3.0* \gridscale, 0.0* \gridscale) rectangle ++ (0.5* \gridscale,0.5* \gridscale) ;
\fill[fill = black ] (3.0* \gridscale, 2.5* \gridscale) rectangle ++ (0.5* \gridscale,0.5* \gridscale) ;
\fill[fill = black ] (3.0* \gridscale, 2.0* \gridscale) rectangle ++ (0.5* \gridscale,0.5* \gridscale) ;

%node 8
\fill[fill = black ] (3.5* \gridscale, 0.0* \gridscale) rectangle ++ (0.5* \gridscale,0.5* \gridscale) ;
\fill[fill = black ] (3.5* \gridscale, 0.5* \gridscale) rectangle ++ (0.5* \gridscale,0.5* \gridscale) ;
\fill[fill = black ] (3.5* \gridscale, 1.0* \gridscale) rectangle ++ (0.5* \gridscale,0.5* \gridscale) ;

%node 9
\fill[fill = black ] (4.0* \gridscale, 0.0 * \gridscale) rectangle ++ (0.5* \gridscale,0.5* \gridscale) ;
\fill[fill = black ] (4.0* \gridscale, 1.0 * \gridscale) rectangle ++ (0.5* \gridscale,0.5* \gridscale) ;

\draw[step=0.5* \gridscale,black,line width = 0.5] (0,0) grid (4.5* \gridscale,4.5* \gridscale);
\node[scale=0.75] at (0.7,-0.3) {$\mathbf{W}$};
\node[scale=0.75] at (-1.8,-0.3) {$\mathcal{G}$};
\end{scope}


%MATRIX 2
\begin{scope}[shift = {(1.5,1.5)}]
\def\gridscale{0.3}

%node 1
\fill[fill = black ] (0* \gridscale, 0.0* \gridscale) rectangle ++ (0.5* \gridscale,0.5* \gridscale) ;
\fill[fill = black!75 ] (0* \gridscale, 0.5* \gridscale) rectangle ++ (0.5* \gridscale,0.5* \gridscale) ;
\fill[fill = black!75 ] (0* \gridscale, 1.0* \gridscale) rectangle ++ (0.5* \gridscale,0.5* \gridscale) ;
\fill[fill = black!75 ] (0* \gridscale, 1.5* \gridscale) rectangle ++ (0.5* \gridscale,0.5* \gridscale) ;
\fill[fill = black!75 ] (0* \gridscale, 2.0* \gridscale) rectangle ++ (0.5* \gridscale,0.5* \gridscale) ;
\fill[fill = black!75 ] (0* \gridscale, 2.5* \gridscale) rectangle ++ (0.5* \gridscale,0.5* \gridscale) ;
\fill[fill = black!75 ] (0* \gridscale, 3.0* \gridscale) rectangle ++ (0.5* \gridscale,0.5* \gridscale) ;
\fill[fill = black!75 ] (0* \gridscale, 3.5* \gridscale) rectangle ++ (0.5* \gridscale,0.5* \gridscale) ;
\fill[fill = black!75 ] (0* \gridscale, 4.0* \gridscale) rectangle ++ (0.5* \gridscale,0.5* \gridscale) ;

%node 2
\fill[fill = black!75 ] (0.5* \gridscale, 0.0* \gridscale) rectangle ++ (0.5* \gridscale,0.5* \gridscale) ;
\fill[fill = black ] (0.5* \gridscale, 0.5* \gridscale) rectangle ++ (0.5* \gridscale,0.5* \gridscale) ;
\fill[fill = black!75 ] (0.5* \gridscale, 1.0* \gridscale) rectangle ++ (0.5* \gridscale,0.5* \gridscale) ;
\fill[fill = black!45 ] (0.5* \gridscale, 1.5* \gridscale) rectangle ++ (0.5* \gridscale,0.5* \gridscale) ;
\fill[fill = black!35 ] (0.5* \gridscale, 2.0* \gridscale) rectangle ++ (0.5* \gridscale,0.5* \gridscale) ;
\fill[fill = black!25 ] (0.5* \gridscale, 2.5* \gridscale) rectangle ++ (0.5* \gridscale,0.5* \gridscale) ;
\fill[fill = black!25 ] (0.5* \gridscale, 3.0* \gridscale) rectangle ++ (0.5* \gridscale,0.5* \gridscale) ;
\fill[fill = black!75 ] (0.5* \gridscale, 3.5* \gridscale) rectangle ++ (0.5* \gridscale,0.5* \gridscale) ;
\fill[fill = black!25 ] (0.5* \gridscale, 4.0* \gridscale) rectangle ++ (0.5* \gridscale,0.5* \gridscale) ;

%node 3
\fill[fill = black!75 ] (1.0* \gridscale, 0.0* \gridscale) rectangle ++ (0.5* \gridscale,0.5* \gridscale) ;
\fill[fill = black!75 ] (1.0* \gridscale, 0.5* \gridscale) rectangle ++ (0.5* \gridscale,0.5* \gridscale) ;
\fill[fill = black ] (1.0* \gridscale, 1.0* \gridscale) rectangle ++ (0.5* \gridscale,0.5* \gridscale) ;
\fill[fill = black!75 ] (1.0* \gridscale, 1.5* \gridscale) rectangle ++ (0.5* \gridscale,0.5* \gridscale) ;
\fill[fill = black!50 ] (1.0* \gridscale, 2.0* \gridscale) rectangle ++ (0.5* \gridscale,0.5* \gridscale) ;
\fill[fill = black!25 ] (1.0* \gridscale, 2.5* \gridscale) rectangle ++ (0.5* \gridscale,0.5* \gridscale) ;
\fill[fill = black!15 ] (1.0* \gridscale, 3.0* \gridscale) rectangle ++ (0.5* \gridscale,0.5* \gridscale) ;
\fill[fill = black!75 ] (1.0* \gridscale, 3.5* \gridscale) rectangle ++ (0.5* \gridscale,0.5* \gridscale) ;
\fill[fill = black!75 ] (1.0* \gridscale, 4.0* \gridscale) rectangle ++ (0.5* \gridscale,0.5* \gridscale) ;

%node 4
\fill[fill = black!75 ] (1.5* \gridscale, 0.0* \gridscale) rectangle ++ (0.5* \gridscale,0.5* \gridscale) ;
\fill[fill = black!45 ] (1.5* \gridscale, 0.5* \gridscale) rectangle ++ (0.5* \gridscale,0.5* \gridscale) ;
\fill[fill = black!75 ] (1.5* \gridscale, 1.0* \gridscale) rectangle ++ (0.5* \gridscale,0.5* \gridscale) ;
\fill[fill = black ] (1.5* \gridscale, 1.5* \gridscale) rectangle ++ (0.5* \gridscale,0.5* \gridscale) ;
\fill[fill = black!45 ] (1.5* \gridscale, 2.0* \gridscale) rectangle ++ (0.5* \gridscale,0.5* \gridscale) ;
\fill[fill = black!15 ] (1.5* \gridscale, 2.5* \gridscale) rectangle ++ (0.5* \gridscale,0.5* \gridscale) ;
\fill[fill = black!25 ] (1.5* \gridscale, 3.0* \gridscale) rectangle ++ (0.5* \gridscale,0.5* \gridscale) ;
\fill[fill = black!25 ] (1.5* \gridscale, 3.5* \gridscale) rectangle ++ (0.5* \gridscale,0.5* \gridscale) ;
\fill[fill = black!25 ] (1.5* \gridscale, 4.0* \gridscale) rectangle ++ (0.5* \gridscale,0.5* \gridscale) ;

%node 5
\fill[fill = black!75 ] (2.0* \gridscale, 0.0* \gridscale) rectangle ++ (0.5* \gridscale,0.5* \gridscale) ;
\fill[fill = black!35 ] (2.0* \gridscale, 0.5* \gridscale) rectangle ++ (0.5* \gridscale,0.5* \gridscale) ;
\fill[fill = black!50 ] (2.0* \gridscale, 1.0* \gridscale) rectangle ++ (0.5* \gridscale,0.5* \gridscale) ;
\fill[fill = black!45 ] (2.0* \gridscale, 1.5* \gridscale) rectangle ++ (0.5* \gridscale,0.5* \gridscale) ;
\fill[fill = black ] (2.0* \gridscale, 2.0* \gridscale) rectangle ++ (0.5* \gridscale,0.5* \gridscale) ;
\fill[fill = black!35 ] (2.0* \gridscale, 2.5* \gridscale) rectangle ++ (0.5* \gridscale,0.5* \gridscale) ;
\fill[fill = black!75 ] (2.0* \gridscale, 3.0* \gridscale) rectangle ++ (0.5* \gridscale,0.5* \gridscale) ;
\fill[fill = black!15 ] (2.0* \gridscale, 3.5* \gridscale) rectangle ++ (0.5* \gridscale,0.5* \gridscale) ;
\fill[fill = black!45 ] (2.0* \gridscale, 4.0* \gridscale) rectangle ++ (0.5* \gridscale,0.5* \gridscale) ;

%node 6
\fill[fill = black!75 ] (2.5* \gridscale, 0.0* \gridscale) rectangle ++ (0.5* \gridscale,0.5* \gridscale) ;
\fill[fill = black!25 ] (2.5* \gridscale, 0.5* \gridscale) rectangle ++ (0.5* \gridscale,0.5* \gridscale) ;
\fill[fill = black!25 ] (2.5* \gridscale, 1.0* \gridscale) rectangle ++ (0.5* \gridscale,0.5* \gridscale) ;
\fill[fill = black!15 ] (2.5* \gridscale, 1.5* \gridscale) rectangle ++ (0.5* \gridscale,0.5* \gridscale) ;
\fill[fill = black!35 ] (2.5* \gridscale, 2.0* \gridscale) rectangle ++ (0.5* \gridscale,0.5* \gridscale) ;
\fill[fill = black ] (2.5* \gridscale, 2.5* \gridscale) rectangle ++ (0.5* \gridscale,0.5* \gridscale) ;
\fill[fill = black!75 ] (2.5* \gridscale, 3.0* \gridscale) rectangle ++ (0.5* \gridscale,0.5* \gridscale) ;
\fill[fill = black!25 ] (2.5* \gridscale, 3.5* \gridscale) rectangle ++ (0.5* \gridscale,0.5* \gridscale) ;
\fill[fill = black!65 ] (2.5* \gridscale,4.0* \gridscale) rectangle ++ (0.5* \gridscale,0.5* \gridscale) ;

%node 7
\fill[fill = black!75 ] (3.0* \gridscale, 0.0* \gridscale) rectangle ++ (0.5* \gridscale,0.5* \gridscale) ;
\fill[fill = black!25 ] (3.0* \gridscale, 0.5* \gridscale) rectangle ++ (0.5* \gridscale,0.5* \gridscale) ;
\fill[fill = black!15 ] (3.0* \gridscale, 1.0* \gridscale) rectangle ++ (0.5* \gridscale,0.5* \gridscale) ;
\fill[fill = black!25 ] (3.0* \gridscale, 1.5* \gridscale) rectangle ++ (0.5* \gridscale,0.5* \gridscale) ;
\fill[fill = black!75 ] (3.0* \gridscale, 2.5* \gridscale) rectangle ++ (0.5* \gridscale,0.5* \gridscale) ;
\fill[fill = black!75 ] (3.0* \gridscale, 2.0* \gridscale) rectangle ++ (0.5* \gridscale,0.5* \gridscale) ;
\fill[fill = black ] (3.0* \gridscale, 3.0* \gridscale) rectangle ++ (0.5* \gridscale,0.5* \gridscale) ;
\fill[fill = black!15 ] (3.0* \gridscale, 3.5* \gridscale) rectangle ++ (0.5* \gridscale,0.5* \gridscale) ;
\fill[fill = black!25 ] (3.0* \gridscale,4.0* \gridscale) rectangle ++ (0.5* \gridscale,0.5* \gridscale) ;

%node 8
\fill[fill = black!75 ] (3.5* \gridscale, 0.0* \gridscale) rectangle ++ (0.5* \gridscale,0.5* \gridscale) ;
\fill[fill = black!75 ] (3.5* \gridscale, 0.5* \gridscale) rectangle ++ (0.5* \gridscale,0.5* \gridscale) ;
\fill[fill = black!75 ] (3.5* \gridscale, 1.0* \gridscale) rectangle ++ (0.5* \gridscale,0.5* \gridscale) ;
\fill[fill = black!25 ] (3.5* \gridscale, 1.5* \gridscale) rectangle ++ (0.5* \gridscale,0.5* \gridscale) ;
\fill[fill = black!15 ] (3.5* \gridscale, 2.0* \gridscale) rectangle ++ (0.5* \gridscale,0.5* \gridscale) ;
\fill[fill = black!25 ] (3.5* \gridscale, 2.5* \gridscale) rectangle ++ (0.5* \gridscale,0.5* \gridscale) ;
\fill[fill = black!15 ] (3.5* \gridscale, 3.0* \gridscale) rectangle ++ (0.5* \gridscale,0.5* \gridscale) ;
\fill[fill = black ] (3.5* \gridscale, 3.5* \gridscale) rectangle ++ (0.5* \gridscale,0.5* \gridscale) ;

%node 9
\fill[fill = black!75 ] (4.0* \gridscale, 0.0 * \gridscale) rectangle ++ (0.5* \gridscale,0.5* \gridscale) ;
\fill[fill = black!25 ] (4.0* \gridscale, 0.5 * \gridscale) rectangle ++ (0.5* \gridscale,0.5* \gridscale) ;
\fill[fill = black!75 ] (4.0* \gridscale, 1.0 * \gridscale) rectangle ++ (0.5* \gridscale,0.5* \gridscale) ;
\fill[fill = black!25 ] (4.0* \gridscale,1.5 * \gridscale) rectangle ++ (0.5* \gridscale,0.5* \gridscale) ;
\fill[fill = black!45 ] (4.0* \gridscale, 2.0 * \gridscale) rectangle ++ (0.5* \gridscale,0.5* \gridscale) ;
\fill[fill = black!65 ] (4.0* \gridscale, 2.5 * \gridscale) rectangle ++ (0.5* \gridscale,0.5* \gridscale) ;
\fill[fill = black!25 ] (4.0* \gridscale, 3.0 * \gridscale) rectangle ++ (0.5* \gridscale,0.5* \gridscale) ;
\fill[fill = black ] (4.0* \gridscale, 4.0 * \gridscale) rectangle ++ (0.5* \gridscale,0.5* \gridscale) ;

\draw[step=0.5* \gridscale,black,line width = 0.5] (0,0) grid (4.5* \gridscale,4.5* \gridscale);

%Kernel entry of interest
\draw[color4, line width = 0.5mm] (1.0* \gridscale, 2.0 * \gridscale) rectangle ++ (0.5* \gridscale,0.5* \gridscale) ;
\draw[color4, line width = 0.5mm] (2.0* \gridscale, 1.0 * \gridscale) rectangle ++ (0.5* \gridscale,0.5* \gridscale) ;

\node[scale=0.75] at (0.7,-0.3) {$\mathbf{M}_\alpha(\mathcal{G})=\sum_{i=0}^\infty \alpha_i \mathbf{W}^i$};

\end{scope}

%RED vector
\begin{scope}[shift = {(1.1,4.0)}]
\node[scale=1.0] at (-1.0,0.1) {$\widehat{\phi}_\mathcal{G}(v_i) = $};
\def\gridscale{0.4}
%node 3/i
\fill[fill = red ] (1.0* \gridscale, 0.0* \gridscale) rectangle ++ (0.5* \gridscale,0.5* \gridscale) ;
\fill[fill = red!50 ] (0.5* \gridscale, 0.0* \gridscale) rectangle ++ (0.5* \gridscale,0.5* \gridscale) ;
\fill[fill = red!50 ] (1.5* \gridscale, 0.0* \gridscale) rectangle ++ (0.5* \gridscale,0.5* \gridscale) ;
\fill[fill = red!50 ] (4.0* \gridscale, 0.0* \gridscale) rectangle ++ (0.5* \gridscale,0.5* \gridscale) ;
\fill[fill = red!25 ] (3.5* \gridscale, 0.0* \gridscale) rectangle ++ (0.5* \gridscale,0.5* \gridscale) ;
\fill[fill = red!20 ] (0.0* \gridscale, 0.0* \gridscale) rectangle ++ (0.5* \gridscale,0.5* \gridscale) ;
\draw[step=0.5* \gridscale,black,line width = 0.5] (0,0) grid (4.5* \gridscale,0.5* \gridscale);
\end{scope}

%BLUE vector
\begin{scope}[shift = {(1.1,3.5)}]
\node[scale=1.0] at (-1.0,0.1) {$\widehat{\phi}_\mathcal{G}(v_j) = $};
\def\gridscale{0.4}
%node 3/i
\fill[fill = blue ] (2.0* \gridscale, 0.0* \gridscale) rectangle ++ (0.5* \gridscale,0.5* \gridscale) ;
\fill[fill = blue!60 ] (3.0* \gridscale, 0.0* \gridscale) rectangle ++ (0.5* \gridscale,0.5* \gridscale) ;
\fill[fill = blue!50 ] (2.5* \gridscale, 0.0* \gridscale) rectangle ++ (0.5* \gridscale,0.5* \gridscale) ;
\fill[fill = blue!50 ] (0.0* \gridscale, 0.0* \gridscale) rectangle ++ (0.5* \gridscale,0.5* \gridscale) ;
\fill[fill = blue!25 ] (0.5* \gridscale, 0.0* \gridscale) rectangle ++ (0.5* \gridscale,0.5* \gridscale) ;
\draw[step=0.5* \gridscale,black,line width = 0.5] (0,0) grid (4.5* \gridscale,0.5* \gridscale);
\end{scope}


%Equations
\begin{scope}[shift = {(6.9,3.9)}]
\draw[line width = 0.25mm ] (-3.2,0.25) rectangle ++ (4.35,-2.5) ;
\node[scale=0.75] at (-1.0,0.0) {$\mathbf{A}_{ij} = \mathbb{E} \left( \phi(\boldsymbol{q}_i)^\top \phi(\boldsymbol{k}_j) \right) $};
\node[scale=0.75] at (-1.0,-0.7) {$\mathbf{M}_{\alpha ij} = \mathbb{E} \left( \widehat{\phi}_\mathcal{G}(v_i)^\top \widehat{\phi}_\mathcal{G}(v_j)) \right) $};
\node[scale=0.75] at (-1.0,-1.4) {$\mathbf{A}_{ij}\mathbf{M}_{\alpha ij} = \mathbb{E} \left( \textrm{vec} \left[ \phi(\boldsymbol{q}_i) \otimes  \widehat{\phi}_\mathcal{G}(v_i)\right]^\top \right.$};
\node[scale=0.75] at (-1.0,-1.9) {$\left. \textrm{vec}\left[ \phi(\boldsymbol{k}_j) \otimes  \widehat{\phi}_\mathcal{G}(v_j) \right] \right)$};

\end{scope}

\end{tikzpicture}
